Propagation of non-linear waves in hot, ideal, and non-extensive quark-gluon plasma

We study the propagation of energy density perturbation in a hot, ideal quark-gluon medium in which quarks and gluons follow the Tsallis-like momentum distributions. We have observed that a non-extensive MIT bag equation of state obtained with the help of the quantum Tsallis-like distributions gives rise to a breaking wave solution of the equation dictating the evolution of energy density perturbation. However, the breaking of waves is delayed when the value of the Tsallis q parameter and the Tsallis temperature T are higher.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

